How to Perform Distributed Precoding to Wirelessly Power Shelf Labels: Signal Processing and Measurements

Wireless power transfer (WPT) has garnered increasing attention due to its potential to eliminate device-side batteries. With the advent of (distributed) multiple-input multiple-output (MIMO), radio frequency (RF) WPT has become feasible over extended distances. This study focuses on optimizing the energy delivery to Energy Receivers (ERs) while minimizing system total transmit power. Rather than continuous power delivery, we optimize the precoding weights within specified time slots to meet the energy requirements of the ERs. Both unsynchronized (non-coherent) and synchronized (coherent) systems are evaluated. Our analysis indicates that augmenting the number of antennas and transitioning from an unsynchronized to asynchronized full phase-coherent system substantially enhances system performance. This optimization ensures precise energy delivery, reducing overshoots and overall energy consumption. Experimental validation was conducted using a testbed with84 antennas, validating the trends observed in our numerical simulations.

==> figures/techtile/clusters-6.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{darkslateblue6857130}{RGB}{68,57,130}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{yellowgreen14421467}{RGB}{144,214,67}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={Length (m)},
xmin=-0.1, xmax=8.1,
ylabel={Width (m)},
ymin=-0.1, ymax=4.1,
width=\linewidth,
height=0.5\linewidth,
]
\addplot [steelblue31119180, mark=*, mark size=2.73861278752583, mark options={solid,fill=indigo68184}, only marks]
table {%
3.05 3.06
};
\addplot [indigo68184, opacity=0.2, mark=*, mark size=2.73861278752583, mark options={solid}, only marks]
table {%
3.95 2.46
3.95 3.06
4.25 3.06
3.95 3.66
4.25 3.66
2.75 2.46
3.05 2.46
2.75 3.06
3.05 3.06
2.75 3.66
3.05 3.66
};
\addplot [indigo68184, opacity=0.5, mark=pentagon*, mark size=2.73861278752583, mark options={solid,draw=black}, only marks]
table {%
3.43181818181818 3.11454545454545
};
\addplot [darkorange25512714, mark=*, mark size=2.73861278752583, mark options={solid,fill=darkslateblue6857130}, only marks]
table {%
6.65 2.46
};
\addplot [darkslateblue6857130, opacity=0.2, mark=*, mark size=2.73861278752583, mark options={solid}, only marks]
table {%
7.55 0.66
7.85 0.66
7.55 1.26
7.85 1.26
7.55 1.86
7.85 1.86
7.55 2.46
7.85 2.46
7.55 3.06
7.85 3.06
7.55 3.66
7.85 3.66
6.35 0.66
6.65 0.66
6.35 1.26
6.65 1.26
6.35 1.86
6.65 1.86
6.35 2.46
6.65 2.46
6.35 3.06
6.65 3.06
6.35 3.66
6.65 3.66
};
\addplot [darkslateblue6857130, opacity=0.5, mark=pentagon*, mark size=2.73861278752583, mark options={solid,draw=black}, only marks]
table {%
7.1 2.16
};
\addplot [forestgreen4416044, mark=*, mark size=2.73861278752583, mark options={solid,fill=darkslateblue48103141}, only marks]
table {%
3.05 1.26
};
\addplot [darkslateblue48103141, opacity=0.2, mark=*, mark size=2.73861278752583, mark options={solid}, only marks]
table {%
3.95 0.66
4.25 0.66
3.95 1.26
4.25 1.26
3.95 1.86
2.75 0.66
3.05 0.66
2.75 1.26
3.05 1.26
2.75 1.86
3.05 1.86
};
\addplot [darkslateblue48103141, opacity=0.5, mark=pentagon*, mark size=2.73861278752583, mark options={solid,draw=black}, only marks]
table {%
3.43181818181818 1.20545454545455
};
\addplot [crimson2143940, mark=*, mark size=2.73861278752583, mark options={solid,fill=darkcyan32144140}, only marks]
table {%
0.65 3.06
};
\addplot [darkcyan32144140, opacity=0.2, mark=*, mark size=2.73861278752583, mark options={solid}, only marks]
table {%
1.55 2.46
1.85 2.46
1.55 3.06
1.85 3.06
1.55 3.66
1.85 3.66
0.35 2.46
0.65 2.46
0.35 3.06
0.65 3.06
0.35 3.66
0.65 3.66
};
\addplot [darkcyan32144140, opacity=0.5, mark=pentagon*, mark size=2.73861278752583, mark options={solid,draw=black}, only marks]
table {%
1.1 3.06
};
\addplot [mediumpurple148103189, mark=*, mark size=2.73861278752583, mark options={solid,fill=mediumseagreen53183120}, only marks]
table {%
5.15 2.46
};
\addplot [mediumseagreen53183120, opacity=0.2, mark=*, mark size=2.73861278752583, mark options={solid}, only marks]
table {%
5.15 0.66
5.45 0.66
5.15 1.26
5.45 1.26
5.15 1.86
5.45 1.86
5.15 2.46
5.45 2.46
5.15 3.06
5.45 3.06
5.15 3.66
5.45 3.66
4.25 1.86
4.25 2.46
};
\addplot [mediumseagreen53183120, opacity=0.5, mark=pentagon*, mark size=2.73861278752583, mark options={solid,draw=black}, only marks]
table {%
5.15 2.16
};
\addplot [sienna1408675, mark=*, mark size=2.73861278752583, mark options={solid,fill=yellowgreen14421467}, only marks]
table {%
0.65 1.26
};
\addplot [yellowgreen14421467, opacity=0.2, mark=*, mark size=2.73861278752583, mark options={solid}, only marks]
table {%
1.55 0.66
1.85 0.66
1.55 1.26
1.85 1.26
1.55 1.86
1.85 1.86
0.35 0.66
0.65 0.66
0.35 1.26
0.65 1.26
0.35 1.86
0.65 1.86
};
\addplot [yellowgreen14421467, opacity=0.5, mark=pentagon*, mark size=2.73861278752583, mark options={solid,draw=black}, only marks]
table {%
1.1 1.26
};
\end{axis}

\end{tikzpicture}


==> figures/techtile/coherent/tx-powers-per-N.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={title=$\|\vect{w}_n\|^2$,ylabel={dBm}},
colormap/viridis,
point meta max=63.2222061558011,
point meta min=-20,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (hours)},
xmin=0, xmax=168,
xtick style={color=black},
xtick={0,42,84,126,168},
xticklabels={0,3,6,9,12},
y grid style={darkgray176},
ylabel={Number of antennas \(M\)},
ymin=0, ymax=14,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5},
yticklabels={2,3,4,6,7,8,12,14,21,24,28,42,56,84},
width=0.7\linewidth,
height=0.6\linewidth,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=168, ymin=0, ymax=14] {figures/techtile/coherent/tx-powers-per-N-002.png};
\end{axis}

\end{tikzpicture}


==> figures/techtile/non-coherent/measurements.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.9\linewidth,
height=0.4\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Received DC energy [\si{\milli\joule}]},
xmajorgrids,
xmin=-0.0706726881942274*(12 * 60 * 60/1e3), xmax=1.62721067423401*(12 * 60 * 60/1e3),
xtick style={color=black},
y grid style={darkgray176},
ylabel={CDF},
ymajorgrids,
ymin=-0.0497916666666667, ymax=1.045625,
ytick style={color=black},
x filter/.code={\pgfmathparse{#1 *(12 * 60 * 60/1e3)}} %
]
\addplot [thick, steelblue31119180]
table {%
0.00650382827978352 0
0.0108691696165292 0.00416666666666667
0.014599104830337 0.00833333333333333
0.01503174818381 0.0125
0.0152735732939663 0.0166666666666667
0.0157988441367011 0.0208333333333333
0.0181532607089972 0.025
0.0193679791755007 0.0291666666666667
0.0206105203807814 0.0333333333333333
0.0220660245204424 0.0375
0.0239825703455139 0.0416666666666667
0.024756140487884 0.0458333333333333
0.0258963362442747 0.05
0.0286537681110736 0.0541666666666667
0.0294536109138565 0.0583333333333333
0.0296090047547572 0.0625
0.0297668037513637 0.0666666666666667
0.0300263322900416 0.0708333333333333
0.0312227201164164 0.075
0.0361864247438113 0.0791666666666667
0.0364094935548675 0.0833333333333333
0.0371066534970119 0.0875
0.0375725948947329 0.0916666666666667
0.0377131097552135 0.0958333333333333
0.0377439874080011 0.1
0.0407512303065596 0.104166666666667
0.0441196775023265 0.108333333333333
0.0487614676305086 0.1125
0.0487614676305086 0.116666666666667
0.0487614676305086 0.120833333333333
0.0487614676305086 0.125
0.0537787725458297 0.129166666666667
0.0592383755000201 0.133333333333333
0.059376121173203 0.1375
0.0628394535655774 0.141666666666667
0.0661027028772224 0.145833333333333
0.0700787695117593 0.15
0.0779010808679699 0.154166666666667
0.0779421776213393 0.158333333333333
0.0785393482501397 0.1625
0.0788205607407358 0.166666666666667
0.0795616778576987 0.170833333333333
0.0829343042503182 0.175
0.0852417435739684 0.179166666666667
0.0895521300930848 0.183333333333333
0.0899301721872952 0.1875
0.0899301721872952 0.191666666666667
0.0899301721872952 0.195833333333333
0.0899301721872952 0.2
0.0899301721872952 0.204166666666667
0.0899301721872952 0.208333333333333
0.0899301721872952 0.2125
0.0933332048416195 0.216666666666667
0.0948310616146254 0.220833333333333
0.0952503007171621 0.225
0.0956838312738055 0.229166666666667
0.0983131936533548 0.233333333333333
0.098669800019396 0.2375
0.0986720945067894 0.241666666666667
0.0988466871730413 0.245833333333333
0.100154246451826 0.25
0.109273558016785 0.254166666666667
0.110439768437236 0.258333333333333
0.11356678319853 0.2625
0.113637889035606 0.266666666666667
0.120591252898265 0.270833333333333
0.125814929433319 0.275
0.129138665645653 0.279166666666667
0.132273403080265 0.283333333333333
0.132281580087982 0.2875
0.132433209135476 0.291666666666667
0.134402317317639 0.295833333333333
0.137228286302147 0.3
0.139132180875336 0.304166666666667
0.14097181780377 0.308333333333333
0.149268377762397 0.3125
0.153633424804383 0.316666666666667
0.154765286396589 0.320833333333333
0.156015365507901 0.325
0.156411602394579 0.329166666666667
0.161826401966464 0.333333333333333
0.164418944041219 0.3375
0.164859140603291 0.341666666666667
0.167469415615305 0.345833333333333
0.170403256725777 0.35
0.174646629148397 0.354166666666667
0.176702129675112 0.358333333333333
0.185969455892456 0.3625
0.187646925708834 0.366666666666667
0.188245711615389 0.370833333333333
0.190520660944911 0.375
0.19434025840739 0.379166666666667
0.198675728969821 0.383333333333333
0.20328093359983 0.3875
0.205463490864341 0.391666666666667
0.205498807165028 0.395833333333333
0.211356503780492 0.4
0.214925559041685 0.404166666666667
0.223224979462402 0.408333333333333
0.231530306530835 0.4125
0.231581004352672 0.416666666666667
0.233826952599036 0.420833333333333
0.234980125735553 0.425
0.235154354408066 0.429166666666667
0.236283214401868 0.433333333333333
0.238188695267591 0.4375
0.247296071961809 0.441666666666667
0.247296071961809 0.445833333333333
0.247296071961809 0.45
0.247296071961809 0.454166666666667
0.247296071961809 0.458333333333333
0.247296071961809 0.4625
0.247393414774256 0.466666666666667
0.247393414774256 0.470833333333333
0.247393414774256 0.475
0.247393414774256 0.479166666666667
0.247393414774256 0.483333333333333
0.247393414774256 0.4875
0.247393414774256 0.491666666666667
0.247393414774256 0.495833333333333
0.247393414774256 0.5
0.247393414774256 0.504166666666667
0.247393414774256 0.508333333333333
0.247393414774256 0.5125
0.247393414774256 0.516666666666667
0.247393414774256 0.520833333333333
0.251806249921934 0.525
0.256568513398315 0.529166666666667
0.257513672416583 0.533333333333333
0.27096778821526 0.5375
0.272748893906942 0.541666666666667
0.272827716518875 0.545833333333333
0.279648242954253 0.55
0.279648242954253 0.554166666666667
0.279648242954253 0.558333333333333
0.279648242954253 0.5625
0.279648242954253 0.566666666666667
0.279648242954253 0.570833333333333
0.281156003451845 0.575
0.285903977496005 0.579166666666667
0.290777899842337 0.583333333333333
0.294205443836402 0.5875
0.300689855365767 0.591666666666667
0.301100725772176 0.595833333333333
0.301100725772176 0.6
0.301100725772176 0.604166666666667
0.301100725772176 0.608333333333333
0.301100725772176 0.6125
0.301100725772176 0.616666666666667
0.301100725772176 0.620833333333333
0.301100725772176 0.625
0.301100725772176 0.629166666666667
0.301100725772176 0.633333333333333
0.301100725772176 0.6375
0.301100725772176 0.641666666666667
0.301100725772176 0.645833333333333
0.301100725772176 0.65
0.301100725772176 0.654166666666667
0.301100725772176 0.658333333333333
0.301100725772176 0.6625
0.301100725772176 0.666666666666667
0.301100725772176 0.670833333333333
0.301100725772176 0.675
0.301100725772176 0.679166666666667
0.301100725772176 0.683333333333333
0.301100725772176 0.6875
0.301100725772176 0.691666666666667
0.301100725772176 0.695833333333333
0.301100725772176 0.7
0.301100725772176 0.704166666666667
0.301100725772176 0.708333333333333
0.301100725772176 0.7125
0.301100725772176 0.716666666666667
0.301100725772176 0.720833333333333
0.301100725772176 0.725
0.301100725772176 0.729166666666667
0.301100725772176 0.733333333333333
0.305527557587801 0.7375
0.306251171009299 0.741666666666667
0.30693067533626 0.745833333333333
0.315600416648735 0.75
0.318884692122003 0.754166666666667
0.318884692122003 0.758333333333333
0.318884692122003 0.7625
0.318884692122003 0.766666666666667
0.318884692122003 0.770833333333333
0.318884692122003 0.775
0.318884692122003 0.779166666666667
0.318884692122003 0.783333333333333
0.318884692122003 0.7875
0.318884692122003 0.791666666666667
0.318884692122003 0.795833333333333
0.318884692122003 0.8
0.318884692122003 0.804166666666667
0.318884692122003 0.808333333333333
0.318884692122003 0.8125
0.318884692122003 0.816666666666667
0.318884692122003 0.820833333333333
0.318884692122003 0.825
0.318884692122003 0.829166666666667
0.318884692122003 0.833333333333333
0.318884692122003 0.8375
0.318884692122003 0.841666666666667
0.318884692122003 0.845833333333333
0.318884692122003 0.85
0.322192159918101 0.854166666666667
0.32361406165257 0.858333333333333
0.358582663228837 0.8625
0.358582663228837 0.866666666666667
0.358582663228837 0.870833333333333
0.358582663228837 0.875
0.40097549846777 0.879166666666667
0.415682054388698 0.883333333333333
0.415682054388698 0.8875
0.415682054388698 0.891666666666667
0.415682054388698 0.895833333333333
0.415682054388698 0.9
0.427988505985736 0.904166666666667
0.443350252554665 0.908333333333333
0.47701608659899 0.9125
0.477502756510862 0.916666666666667
0.477502756510862 0.920833333333333
0.477502756510862 0.925
0.477502756510862 0.929166666666667
0.477502756510862 0.933333333333333
0.481598778086655 0.9375
0.509440120392221 0.941666666666667
0.51835137334443 0.945833333333333
0.57094103412226 0.95
0.590370702067295 0.954166666666667
0.665669263144018 0.958333333333333
0.674626860252193 0.9625
0.743124257031384 0.966666666666667
0.743124257031384 0.970833333333333
0.743124257031384 0.975
0.743124257031384 0.979166666666667
1.55003415776 0.983333333333333
1.55003415776 0.9875
1.55003415776 0.991666666666667
1.55003415776 0.995833333333333
};
\addlegendentry{2 (\SI{14.76}{dBm})}
\addplot [thick, darkorange25512714]
table {%
0.0148918082862586 0
0.0203666845439006 0.00416666666666667
0.0242629511384633 0.00833333333333333
0.0267525786269767 0.0125
0.0285353805055491 0.0166666666666667
0.0316398806747034 0.0208333333333333
0.0319276969340377 0.025
0.0328638342667835 0.0291666666666667
0.0342325046252061 0.0333333333333333
0.0345547707988727 0.0375
0.0358501329448646 0.0416666666666667
0.035924204307507 0.0458333333333333
0.0360565853727758 0.05
0.0373609220127163 0.0541666666666667
0.0381330825329313 0.0583333333333333
0.0404695063019256 0.0625
0.0408663664143623 0.0666666666666667
0.0409970596291626 0.0708333333333333
0.0416031385389341 0.075
0.0417154627897619 0.0791666666666667
0.0425496629534186 0.0833333333333333
0.0445465198540914 0.0875
0.0446406675472205 0.0916666666666667
0.0454650783054529 0.0958333333333333
0.0467251768500469 0.1
0.0470518848884239 0.104166666666667
0.0486242230824742 0.108333333333333
0.0493122098689081 0.1125
0.05123343972324 0.116666666666667
0.0512637007241503 0.120833333333333
0.0522747496217142 0.125
0.0525449879271534 0.129166666666667
0.0526526337426447 0.133333333333333
0.0526548854902707 0.1375
0.0532745611761929 0.141666666666667
0.0541308009818164 0.145833333333333
0.054733078083736 0.15
0.054792322867115 0.154166666666667
0.0555252056788854 0.158333333333333
0.0570319424609071 0.1625
0.0592842354019233 0.166666666666667
0.0595682034536811 0.170833333333333
0.0596519665584528 0.175
0.0598305476402887 0.179166666666667
0.0610873679238651 0.183333333333333
0.0611982248293304 0.1875
0.0622663861694545 0.191666666666667
0.0625323760514497 0.195833333333333
0.0648766537466114 0.2
0.0660914460148446 0.204166666666667
0.0678461483143099 0.208333333333333
0.0680645082157093 0.2125
0.0687541056419016 0.216666666666667
0.0689395582621335 0.220833333333333
0.0689395582621335 0.225
0.0689395582621335 0.229166666666667
0.0689395582621335 0.233333333333333
0.0689395582621335 0.2375
0.0690661140833613 0.241666666666667
0.0696048854774234 0.245833333333333
0.0702375880614127 0.25
0.0709181029339429 0.254166666666667
0.0722695132291568 0.258333333333333
0.0737155813805861 0.2625
0.0753784644341788 0.266666666666667
0.0753784644341788 0.270833333333333
0.0753784644341788 0.275
0.0753784644341788 0.279166666666667
0.0753784644341788 0.283333333333333
0.0753784644341788 0.2875
0.0753784644341788 0.291666666666667
0.0753784644341788 0.295833333333333
0.0753784644341788 0.3
0.0753784644341788 0.304166666666667
0.0753784644341788 0.308333333333333
0.0753784644341788 0.3125
0.0753784644341788 0.316666666666667
0.0753784644341788 0.320833333333333
0.0753784644341788 0.325
0.0777592229803181 0.329166666666667
0.0792962998401543 0.333333333333333
0.0792962998401543 0.3375
0.0792962998401543 0.341666666666667
0.0792962998401543 0.345833333333333
0.0792962998401543 0.35
0.0792962998401543 0.354166666666667
0.0792962998401543 0.358333333333333
0.0792962998401543 0.3625
0.0792962998401543 0.366666666666667
0.0792962998401543 0.370833333333333
0.0792962998401543 0.375
0.0792962998401543 0.379166666666667
0.0792962998401543 0.383333333333333
0.0792962998401543 0.3875
0.0792962998401543 0.391666666666667
0.0804372399927132 0.395833333333333
0.0807858356911798 0.4
0.0813474681856311 0.404166666666667
0.0815463726360813 0.408333333333333
0.0819818046896722 0.4125
0.0827731263688882 0.416666666666667
0.0880632256211481 0.420833333333333
0.0880632256211481 0.425
0.0880632256211481 0.429166666666667
0.0880632256211481 0.433333333333333
0.0880632256211481 0.4375
0.0880632256211481 0.441666666666667
0.0880632256211481 0.445833333333333
0.0880632256211481 0.45
0.0880632256211481 0.454166666666667
0.0880632256211481 0.458333333333333
0.0880632256211481 0.4625
0.0880632256211481 0.466666666666667
0.0880632256211481 0.470833333333333
0.0880632256211481 0.475
0.0880632256211481 0.479166666666667
0.0880632256211481 0.483333333333333
0.0880632256211481 0.4875
0.0880632256211481 0.491666666666667
0.0880632256211481 0.495833333333333
0.0880632256211481 0.5
0.0880632256211481 0.504166666666667
0.0880632256211481 0.508333333333333
0.0880632256211481 0.5125
0.0880632256211481 0.516666666666667
0.0880632256211481 0.520833333333333
0.0881100542533445 0.525
0.0888607715828201 0.529166666666667
0.0913751500120515 0.533333333333333
0.0931014484861423 0.5375
0.0971147386916781 0.541666666666667
0.0985233661409529 0.545833333333333
0.0985233661409529 0.55
0.0985406309473006 0.554166666666667
0.0985406309473006 0.558333333333333
0.0985406309473006 0.5625
0.0985406309473006 0.566666666666667
0.0985406309473006 0.570833333333333
0.0985406309473006 0.575
0.0985406309473006 0.579166666666667
0.099854899993194 0.583333333333333
0.104332349574996 0.5875
0.108856245002289 0.591666666666667
0.110786273672579 0.595833333333333
0.114940761643252 0.6
0.122443607151355 0.604166666666667
0.123460969574344 0.608333333333333
0.124659558584502 0.6125
0.124659558584502 0.616666666666667
0.124659558584502 0.620833333333333
0.124659558584502 0.625
0.124659558584502 0.629166666666667
0.124659558584502 0.633333333333333
0.124659558584502 0.6375
0.124659558584502 0.641666666666667
0.124659558584502 0.645833333333333
0.124659558584502 0.65
0.131591924986307 0.654166666666667
0.13395292393563 0.658333333333333
0.136476479802876 0.6625
0.144960716079549 0.666666666666667
0.144960716079549 0.670833333333333
0.144960716079549 0.675
0.144960716079549 0.679166666666667
0.144960716079549 0.683333333333333
0.144960716079549 0.6875
0.144960716079549 0.691666666666667
0.144960716079549 0.695833333333333
0.144960716079549 0.7
0.144960716079549 0.704166666666667
0.144960716079549 0.708333333333333
0.144960716079549 0.7125
0.144960716079549 0.716666666666667
0.144960716079549 0.720833333333333
0.144960716079549 0.725
0.144960716079549 0.729166666666667
0.144960716079549 0.733333333333333
0.144960716079549 0.7375
0.144960716079549 0.741666666666667
0.144960716079549 0.745833333333333
0.144960716079549 0.75
0.144960716079549 0.754166666666667
0.144960716079549 0.758333333333333
0.144960716079549 0.7625
0.144960716079549 0.766666666666667
0.14714191498728 0.770833333333333
0.148207924611329 0.775
0.14940784582902 0.779166666666667
0.157202318408367 0.783333333333333
0.163464023793332 0.7875
0.170269726480582 0.791666666666667
0.171701354600395 0.795833333333333
0.172148297892106 0.8
0.173103854335498 0.804166666666667
0.176402827986036 0.808333333333333
0.178646153078288 0.8125
0.183704206717948 0.816666666666667
0.203577833083333 0.820833333333333
0.206219300979108 0.825
0.21147315008521 0.829166666666667
0.218905362518714 0.833333333333333
0.2236201608552 0.8375
0.257669416017272 0.841666666666667
0.257669416017272 0.845833333333333
0.257669416017272 0.85
0.257669416017272 0.854166666666667
0.257669416017272 0.858333333333333
0.257669416017272 0.8625
0.257669416017272 0.866666666666667
0.257669416017272 0.870833333333333
0.257669416017272 0.875
0.257669416017272 0.879166666666667
0.257669416017272 0.883333333333333
0.257669416017272 0.8875
0.257669416017272 0.891666666666667
0.257669416017272 0.895833333333333
0.257669416017272 0.9
0.259581372843361 0.904166666666667
0.269770704662977 0.908333333333333
0.282199997900177 0.9125
0.283048409377783 0.916666666666667
0.283591046907787 0.920833333333333
0.290624720616244 0.925
0.292277659744047 0.929166666666667
0.323040826792233 0.933333333333333
0.348297440115717 0.9375
0.35994565584225 0.941666666666667
0.35994565584225 0.945833333333333
0.35994565584225 0.95
0.426096440116598 0.954166666666667
0.449934382961483 0.958333333333333
0.481029144322862 0.9625
0.492308532996549 0.966666666666667
0.541955993444083 0.970833333333333
0.546670084356611 0.975
0.623856054420397 0.979166666666667
0.755107008882092 0.983333333333333
1.0403874723316 0.9875
1.05547452560807 0.991666666666667
1.42614232697156 0.995833333333333
};
\addlegendentry{8 (\SI{13.10}{dBm})}
\addplot [thick, forestgreen4416044]
table {%
0.00995709485085202 0
0.014197425604924 0.00416666666666667
0.014197425604924 0.00833333333333333
0.014197425604924 0.0125
0.0176640082706568 0.0166666666666667
0.0186608721339532 0.0208333333333333
0.0217627013274819 0.025
0.0244497401661564 0.0291666666666667
0.0257089972688464 0.0333333333333333
0.0258644465472825 0.0375
0.0281097934463112 0.0416666666666667
0.0303146221931731 0.0458333333333333
0.0312746387621612 0.05
0.0332233636594524 0.0541666666666667
0.0332233636594524 0.0583333333333333
0.0332233636594524 0.0625
0.0332258762627598 0.0666666666666667
0.0356950535304184 0.0708333333333333
0.0373415881397065 0.075
0.0380394242281161 0.0791666666666667
0.0389871868165817 0.0833333333333333
0.0393234646644118 0.0875
0.0405393031801677 0.0916666666666667
0.0417887685396648 0.0958333333333333
0.0421256399683933 0.1
0.0447452966985817 0.104166666666667
0.0452639761217606 0.108333333333333
0.0463802286336789 0.1125
0.0466878267676656 0.116666666666667
0.0468294768520166 0.120833333333333
0.0479831094130946 0.125
0.0480174373166974 0.129166666666667
0.0484131058751687 0.133333333333333
0.0488245302520965 0.1375
0.0494042600349883 0.141666666666667
0.0513586605834233 0.145833333333333
0.0513586605834233 0.15
0.0513586605834233 0.154166666666667
0.0513586605834233 0.158333333333333
0.054938078470603 0.1625
0.0551263859766487 0.166666666666667
0.0552771878619107 0.170833333333333
0.0564114476584649 0.175
0.0575102761064608 0.179166666666667
0.0597157598708842 0.183333333333333
0.0603755422367768 0.1875
0.0609328475245481 0.191666666666667
0.0616814710424324 0.195833333333333
0.0631661408644394 0.2
0.0635421623620483 0.204166666666667
0.0643166434456422 0.208333333333333
0.0656302694627357 0.2125
0.0658996254224934 0.216666666666667
0.0661652118990512 0.220833333333333
0.0663743461451777 0.225
0.067499646214298 0.229166666666667
0.0679330627866144 0.233333333333333
0.0692287190582571 0.2375
0.0694127424493592 0.241666666666667
0.0710975994758694 0.245833333333333
0.0715231144010472 0.25
0.0716223316591743 0.254166666666667
0.0719547582546321 0.258333333333333
0.0722700183185589 0.2625
0.072609932848803 0.266666666666667
0.0736789342676797 0.270833333333333
0.0743408802405674 0.275
0.0769911003769014 0.279166666666667
0.0773915372403888 0.283333333333333
0.0779786684070277 0.2875
0.0802328945970801 0.291666666666667
0.0829636692412821 0.295833333333333
0.084567663933198 0.3
0.0849623041119902 0.304166666666667
0.0853222206996743 0.308333333333333
0.0877958433873299 0.3125
0.0905755367223801 0.316666666666667
0.0915793562954524 0.320833333333333
0.0915793562954524 0.325
0.0915793562954524 0.329166666666667
0.0915793562954524 0.333333333333333
0.0915793562954524 0.3375
0.0915793562954524 0.341666666666667
0.0915793562954524 0.345833333333333
0.0915793562954524 0.35
0.0915793562954524 0.354166666666667
0.0915793562954524 0.358333333333333
0.0915793562954524 0.3625
0.0915793562954524 0.366666666666667
0.0915793562954524 0.370833333333333
0.0915793562954524 0.375
0.0915793562954524 0.379166666666667
0.0915793562954524 0.383333333333333
0.0915793562954524 0.3875
0.0920013826863848 0.391666666666667
0.0956939209905193 0.395833333333333
0.0956939209905193 0.4
0.0956939209905193 0.404166666666667
0.0956939209905193 0.408333333333333
0.0956939209905193 0.4125
0.0956939209905193 0.416666666666667
0.0956939209905193 0.420833333333333
0.0956939209905193 0.425
0.0956939209905193 0.429166666666667
0.0956939209905193 0.433333333333333
0.0956939209905193 0.4375
0.0956939209905193 0.441666666666667
0.0967529651778841 0.445833333333333
0.0967529651778841 0.45
0.0967529651778841 0.454166666666667
0.0967529651778841 0.458333333333333
0.0967529651778841 0.4625
0.0967529651778841 0.466666666666667
0.0974456403772083 0.470833333333333
0.0974456403772083 0.475
0.100143516402115 0.479166666666667
0.101404869449851 0.483333333333333
0.106419879265159 0.4875
0.106419879265159 0.491666666666667
0.106419879265159 0.495833333333333
0.106419879265159 0.5
0.106419879265159 0.504166666666667
0.106419879265159 0.508333333333333
0.106419879265159 0.5125
0.107326663415149 0.516666666666667
0.109360759205956 0.520833333333333
0.109693269978789 0.525
0.110457455182802 0.529166666666667
0.111423061147173 0.533333333333333
0.113932469474395 0.5375
0.114898715377768 0.541666666666667
0.115522817578796 0.545833333333333
0.115828863910093 0.55
0.1171306923614 0.554166666666667
0.117917495716702 0.558333333333333
0.121337651174259 0.5625
0.122085671983741 0.566666666666667
0.123226162441349 0.570833333333333
0.123645501936175 0.575
0.123776332059302 0.579166666666667
0.125369951711967 0.583333333333333
0.130214943216097 0.5875
0.130761683575908 0.591666666666667
0.130761683575908 0.595833333333333
0.130761683575908 0.6
0.130761683575908 0.604166666666667
0.132724749880653 0.608333333333333
0.136155719897247 0.6125
0.136250610141441 0.616666666666667
0.136975618610367 0.620833333333333
0.138072432087503 0.625
0.13956630148875 0.629166666666667
0.145169987608811 0.633333333333333
0.145285926252748 0.6375
0.145285926252748 0.641666666666667
0.145285926252748 0.645833333333333
0.145285926252748 0.65
0.145285926252748 0.654166666666667
0.145285926252748 0.658333333333333
0.145285926252748 0.6625
0.145285926252748 0.666666666666667
0.145285926252748 0.670833333333333
0.145285926252748 0.675
0.145285926252748 0.679166666666667
0.145285926252748 0.683333333333333
0.145285926252748 0.6875
0.145285926252748 0.691666666666667
0.145285926252748 0.695833333333333
0.145285926252748 0.7
0.147248973550382 0.704166666666667
0.149371547632003 0.708333333333333
0.149371547632003 0.7125
0.149371547632003 0.716666666666667
0.149371547632003 0.720833333333333
0.149371547632003 0.725
0.149371547632003 0.729166666666667
0.149371547632003 0.733333333333333
0.149371547632003 0.7375
0.149371547632003 0.741666666666667
0.149371547632003 0.745833333333333
0.149371547632003 0.75
0.149371547632003 0.754166666666667
0.149371547632003 0.758333333333333
0.149371547632003 0.7625
0.149371547632003 0.766666666666667
0.149371547632003 0.770833333333333
0.149371547632003 0.775
0.151753065122434 0.779166666666667
0.152494700784818 0.783333333333333
0.154646502012207 0.7875
0.164535382877894 0.791666666666667
0.181775859236404 0.795833333333333
0.181891936612128 0.8
0.182263981515857 0.804166666666667
0.182377491431786 0.808333333333333
0.18603429700275 0.8125
0.187350978157822 0.816666666666667
0.189218721217636 0.820833333333333
0.192994256188916 0.825
0.193085260692725 0.829166666666667
0.193085260692725 0.833333333333333
0.194272532582812 0.8375
0.194272532582812 0.841666666666667
0.194272532582812 0.845833333333333
0.194272532582812 0.85
0.195750796901813 0.854166666666667
0.202873006788727 0.858333333333333
0.235366140219109 0.8625
0.238064613411754 0.866666666666667
0.240320923863285 0.870833333333333
0.257303908161742 0.875
0.269906443409601 0.879166666666667
0.269906443409601 0.883333333333333
0.270334880503661 0.8875
0.270334880503661 0.891666666666667
0.270334880503661 0.895833333333333
0.270334880503661 0.9
0.270334880503661 0.904166666666667
0.270334880503661 0.908333333333333
0.270334880503661 0.9125
0.270334880503661 0.916666666666667
0.270334880503661 0.920833333333333
0.270334880503661 0.925
0.270334880503661 0.929166666666667
0.270334880503661 0.933333333333333
0.270334880503661 0.9375
0.270334880503661 0.941666666666667
0.270334880503661 0.945833333333333
0.270334880503661 0.95
0.270334880503661 0.954166666666667
0.270334880503661 0.958333333333333
0.270334880503661 0.9625
0.270334880503661 0.966666666666667
0.270334880503661 0.970833333333333
0.280325491129644 0.975
0.288101929375097 0.979166666666667
0.301904158732755 0.983333333333333
0.354583879995401 0.9875
0.468549648100921 0.991666666666667
0.662043082221159 0.995833333333333
};
\addlegendentry{84 (\SI{12.94}{dBm})}
\end{axis}

\end{tikzpicture}


==> figures/techtile/rx-cdf-total.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={right},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.9\linewidth,
height=0.4\linewidth,
tick align=outside,
tick pos=left,
xlabel={Received DC energy [\si{\joule}]},
xmin=-0.791440786011763, xmax=20.6202565061858, %
xtick style={color=black},
ylabel={CDF},
ymin=-0.0497916666666667, ymax=1.045625,
ytick style={color=black},
legend columns=5,
]

\addlegendimage{steelblue31119180, only marks,mark=*}\addlegendentry{$2$}
\addlegendimage{darkorange25512714, only marks,mark=*}\addlegendentry{$8$}
\addlegendimage{forestgreen4416044, only marks,mark=*}\addlegendentry{$84$}

\addlegendimage{black}\addlegendentry{Non-coh.}
\addlegendimage{black, dashed}\addlegendentry{Coh.}












\input{figures/techtile/rx-cdf-non-coherent}
\input{figures/techtile/rx-cdf-coherent}

\end{axis}

\end{tikzpicture}


==> figures/tx-powers-per-M.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
width=0.98\linewidth,
height=0.5\linewidth,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.37)},
  anchor=south east,
},
x grid style={darkgray176},
xlabel={Number of antennas \(M\)},
xmin=-2.1, xmax=88.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power \si{dBm}},
ymin=10*log10(0.932814289215744*1000), ymax=10*log10(6.06777525648871*1000),
ytick style={color=black},
legend cell align={left},
y filter/.code={\pgfmathparse{10*log10(#1*1000)}} %
]

\addplot [thick, steelblue31119180] table [col sep=space, x=x, y=y] {figures/techtile/non-coherent/partial-power-tx.dat};\addlegendentry{Non-coherent system}


\addplot [dashed, thick, steelblue31119180]
table {%
2 5.70450434000166
3 4.59182094702432
4 4.18911067547895
5 3.98083544502177
6 3.77256278718074
7 3.58117848415027
8 3.39677800857025
9 3.22601725817211
10 3.0799816405635
11 2.96430033449761
12 3.04894725505044
13 2.84267261287768
14 2.71594493149203
15 2.66869090298275
16 2.56795788508226
17 2.41322034817489
18 2.40561729044
19 2.48733763152412
20 2.44957587580815
21 2.27671344290694
22 2.20060633771136
23 2.17695160667049
24 2.19472999649569
25 2.11673066612136
26 2.14542088785135
27 2.0894182257116
28 2.08557301291239
29 2.02156566820059
30 1.97382477074715
31 1.99866593955311
32 1.86617757329204
33 1.90669690185834
34 1.84045316886522
35 1.80666978697501
36 1.83494781846967
37 1.7950194887301
38 1.76652907935848
39 1.72539232219129
40 1.70606060035821
41 1.70554045071784
42 1.64970683659168
43 1.65238707193779
44 1.61157793016197
45 1.60210208268522
46 1.5938062782165
47 1.53585877611809
48 1.60173175027246
49 1.56243713172761
50 1.53611293338147
51 1.52708229539537
52 1.48441035241533
53 1.4718799662104
54 1.51237987866247
55 1.46692177894558
56 1.46776806455471
57 1.43956460163011
58 1.42172199818366
59 1.41553986849851
60 1.40883169482632
61 1.3908636943005
62 1.38062778328286
63 1.35462926645493
64 1.36253195671475
65 1.36840952720292
66 1.3397687001952
67 1.34883224952686
68 1.31271817881741
69 1.29151664499485
70 1.3129255637823
71 1.2848045383652
72 1.26186530563498
73 1.30044018592381
74 1.26676150038961
75 1.25609372359774
76 1.25677389632569
77 1.24344576317646
78 1.21347878002347
79 1.21081821407724
80 1.22208321300998
81 1.20680173939996
82 1.21079652541649
83 1.18427488333657
84 1.16753921841345
};
\addlegendentry{Coherent system}
\end{axis}


\end{tikzpicture}

